Equilevel algebras

Singular knots are smooth maps $S^1 \to {\mathbb R}^3$ that have self-intersections or points at which the derivative vanishes. We describe an algebraic classification of their singularities, and study the topological properties of the corresponding stratification of the discriminant subset $\Sigma \subset C^\infty (S^1, {\mathbb R}^3)$ consisting of all singular knots. This classification is defined by a system of special subalgebras of the function space $C^\infty(S^1, {\mathbb R})$. These are either defined by the chord diagrams, that is, by finite sets of conditions of the form $f(x_i) = f(\tilde x_i)$, $\{x_i, \tilde x_i\} \subset S^1$, or are the limit positions of such subalgebras in the space of all subspaces of a fixed codimension in $C^\infty(S^1, {\mathbb R})$. These limits arise at various collisions of the points $x_i, \tilde x_i$ that define the chord diagrams. For each natural number $k$, the set of such codimension-$k$ subalgebras is a $2k$-dimensional compact semialgebraic variety with a canonical $k$-dimensional vector bundle on it. We describe the natural stratification of these varieties for $k \leq 3$ and compute their cohomology rings and characteristic classes of canonical vector bundles. We also find many cohomology classes of sets of these subalgebras of arbitrary codimensions, and prove geometric corollaries concerning the topology of corresponding discriminant strata, in particular on their intersections with the finite-dimensional approximating subspaces of the knot space.

==> (inline-0) <==
\begin{tabular}{| l || c | c | c | c|c|c|c|}
\hline
$\vphantom{\overline{(}}$ & $\bar \Upsilon_1 \vphantom{\overline{(}}$ & $\bar \Upsilon_2$ & $\bar \Omega_1$ & $\bar \Omega_2$ & $\bar \Lambda$ & $\bar \Theta$ & $\nabla$ \\
\hline 
\hline
$\Upsilon_1 $ & + & + & & & & & + \\
\hline
$\Upsilon_2$ & + & + & & & & & + \\
\hline
$\Omega_1$ & & & + & + & & & + \\
\hline
$\Omega_2$ & & & + &+ & & & + \\
\hline
$\Lambda$ & & & & & & & + \\
\hline
$\Theta$ & & & & & & & \\
\hline
$\bar U_{12} \vphantom{\overline{(}}$ & + & & & + & + & + & \\
\hline
$\bar U_{13} \vphantom{\overline{(}}$ & & + & + & & + & + & \\
\hline
$\bar U_{21} \vphantom{\overline{(}}$ & + & & & + & + & + & \\
\hline
$\bar U_{23} \vphantom{\overline{(}}$ & & + & + & & + & + & \\
\hline
$\bar U_{31} \vphantom{\overline{(}}$ & & + & & + & + & + & \\
\hline
$\bar U_{32} \vphantom{\overline{(}}$ & & + & & + & + & + & \\
\hline
$\bar V_1 \vphantom{\overline{(}}$ & + & & + & + & & & \\
\hline
$\bar V_2 \vphantom{\overline{(}}$ & + & & + & + & & & \\
\hline
$\bar V_3 \vphantom{\overline{(}}$ & & + & & & & & \\
\hline
$\bar W_1 \vphantom{\overline{(}}$ & & & + & + & + & & \\
\hline
$\bar W_2 \vphantom{\overline{(}}$ & & & + & + &+ & & \\
\hline
$\bar W_3 \vphantom{\overline{(}}$ & & & & & + & & \\
\hline
$\bar X \vphantom{\overline{(}}$ & + & & & & & & \\
\hline
$\bar Y_1 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar Y_2 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar Z_1^+ \vphantom{\overline{(}}$ & & & + & & + & + & \\
\hline
$\bar Z_2^+ \vphantom{\overline{(}}$ & & & & + & + & + & \\
\hline
$\bar Z_1^- \vphantom{\overline{(}}$ & & & + & & + & + & \\
\hline
$\bar Z_2^- \vphantom{\overline{(}}$ & & & & + & + & + & \\
\hline
$\bar T_1 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar T_2 \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar J \vphantom{\overline{(}}$ & & & & & & & \\
\hline
$\bar S \vphantom{\overline{(}}$ & & & & & & & \\
\hline
\end{tabular}
\label{page2to1}

{\bf Boundary operator $\partial_2: C_2 \to C_1$.}
\end{center}
}
%\smallskip

{
\scriptsize
%\section{3 to 2}

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & $\Theta \vphantom{\overline{(}}$ & $\Upsilon_1$ & $\Upsilon_2$ & $\Omega_1$ & $\Omega_2$ & $\Lambda$ & $\bar U_{12}$ & $\bar U_{13}$ & $\bar U_{21}$ & $\bar U_{23}$ & $\bar U_{31}$ & $\bar U_{32}$ & $\bar V_1$ & $\bar V_2$ & $\bar V_3$ & $\bar W_1$ & $\bar W_2$ & $\bar W_3$ & $ \bar X$ \\
\hline
$U_{12}$ & & + & & & & + & + & & & & + & & & & & & & & \\
\hline
$U_{13}$ & + & & & + & & + & & + & & & & + & & & & & & & \\
\hline
$U_{21}$ & & + & & & + & & & + & + & & & & & & & & & & \\
\hline
$U_{23}$ & & & + & + & & & + & & & + & & & & & & & & &\\
\hline
$U_{31}$ & + & & & & + & + & & & & + & + & & & & & & & &\\
\hline
$U_{32}$ & & & + & & & + & & & + & & & + & & & & & & &\\
\hline
$V_1$ & & + & & + & & & & & & & & & + & & + & & & &\\
\hline
$V_2$ & & & & + & + & & & & & & & & + & + & & & & &\\
\hline
$V_3$ & & & + & & + & & & & & & & & & + & + & & & & \\
\hline
$W_1$ & & & & + & & + & & & & & & & & & & + & & + &\\
\hline
$W_2$ & & & & + & + & & & & & & & & & & & + & + & &\\
\hline
$W_3$ & & & & & + & + & & & & & & & & & & & + & + &\\
\hline
$X$ & & + & + & & & & & & & & & & & & & & & &\\
\hline
$Y_1$ & + & & & & & & & & & & & & & & & && & \\
\hline
$Y_2$ & + & & & & & & & & & & & & & & & & && \\
\hline
$Z_1^+$ & & & & + & & + & & & & & & & & & & & & &\\
\hline
$Z_2^+$ & + & & & & + & + & & & & & & & & & & & & &\\
\hline
$Z_1^-$ & + & & & + & & + & & & & & & & & & & & & &\\
\hline
$Z_2^-$ & & & & & + & + & & & & & & & & & & & & &\\
\hline
$T_1$ & + & & & & & & & & & & & & & & & & & & \\
\hline
$T_2$ & + & & & & & & & & & & & & & & & & & &\\
\hline
$J$ & & & & & & & & & & & & & & & & & & &\\
\hline
$S$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar a_{12}$ & & & & & & & & & & + & & + & + & & & & & & + \\
\hline
$\bar a_{13} $ & & & & & & & & + & & + & + & + & & & & & & &\\
\hline
$\bar a_{14} $ & & & & & & & + & & & & & + & & & + & & & & +\\
\hline
$\bar a_{23} $ & & & & & & & & + & & & + & & & + & & & & & + \\
\hline
$\bar a_{24} $ & & & & & & & + & & + & & + & + & & & & & & &\\
\hline
$\bar a_{34} $ & & & & & & & & & + & & + & & & & + & & & & + \\
\hline
$\bar b_{12} \vphantom{\overline{(}}$ & & & & & & & + & & & & & & + & & & + & & + & \\
\hline
$\bar b_{13} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & & + & \\
\hline
$\bar b_{14} \vphantom{\overline{(}}$ & & & & & & & & + & & & & & & & + & & & & \\
\hline
$\bar b_{21} \vphantom{\overline{(}}$ & & & & & & & & & + & & & & + & & & + & + & &\\
\hline
$\bar b_{23} \vphantom{\overline{(}}$ & & & & & & & + & & & & & & & + & & + & + & & \\
\hline
$\bar b_{24} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar b_{31} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & + & + & \\
\hline
$\bar b_{32} \vphantom{\overline{(}}$ & & & & & & & & & + & & & & & + & & & + & + &\\ 
\hline
$\bar b_{34} \vphantom{\overline{(}}$ & & & & & & & & & & + & & & & & + & & & &\\
\hline
$\bar b_{41} \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & & + & & & & \\
\hline
$\bar b_{42} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar b_{43} \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & + & & & & \\
\hline
$\bar c_1 $ & & & & & & & & & & + & & + & & & & + & & + & \\
\hline
$\bar c_2 $ & & & & & & & & & & & + & + & & & & + & + & & \\
\hline
$\bar c_3 $ & & & & & & & & + & & & + & & & & & & + & + &\\
\hline
$\bar c_4 $ & & & & & & & + & & + & & & & & & & & & &\\
\hline
$\bar d \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & + & & \\
\hline
\end{tabular}
\label{page3to2}\\
{\bf Boundary map $\partial_3: C_3 \to C_2$, left top}
\newpage

\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|}
\hline
& $\bar Y_1 \vphantom{\overline{(}}$ & $\bar Y_2$ & $\bar Z_1^+$ & $\bar Z_2^+$ & $\bar Z_1^-$ & $\bar Z_2^-$ & $\bar T_1$ & $\bar T_2$ & $\bar J$ & $\bar S$ \\
\hline 
$U_{12}$ & & & & & & & & & & \\
\hline
$U_{13}$ & & & & & & & & & & \\
\hline
$U_{21}$ & & & & & & & & & & \\
\hline
$U_{23}$ & & & & & & & & & & \\
\hline
$U_{31}$ & & & & & & & & & & \\
\hline
$U_{32}$ & & & & & & & & & & \\
\hline
$V_1$ & & & & & & & & & & \\
\hline
$V_2$ & & & & & & & & & & \\
\hline
$V_3$ & & & & & & & & & & \\
\hline
$W_1$ & & & & & & & & & & \\
\hline
$W_2$ & & & & & & & & & & \\
\hline
$W_3$ & & & & & & & & & & \\
\hline
$X$ & & & & & & & & & & \\
\hline
$Y_1$ & + & + & & & & & & & & \\
\hline
$Y_2$ & + & + & & & & & & & & \\
\hline
$Z_1^+$ & & & + & + & & & & & & \\
\hline
$Z_2^+$ & & & + & + & & & & & & \\
\hline
$Z_1^-$ & & & & & + & + & & & & \\
\hline
$Z_2^-$ & & & & & + & + & & & & \\
\hline
$T_1$ & & & & & & & + & + & & \\
\hline
$T_2$ & & & & & & & + & + & & \\
\hline
$J$ & & & & & & & & & & \\
\hline 
$ S$ & & & & & & & & & & \\
\hline
$\bar a_{12}$ & & & & & & & & & & + \\
\hline
$\bar a_{13} $ & & & & & & & & & & \\
\hline
$\bar a_{14} $ & & & & & & & & & & + \\
\hline
$\bar a_{23} $ & & & & & & & & & & + \\
\hline
$\bar a_{24} $ & + & + & & & & & & & & \\
\hline
$\bar a_{34} $ & & & & & & & & & & + \\
\hline
$\bar b_{12} \vphantom{\overline{(}}$ & & & & + & & & & & & \\
\hline
$\bar b_{13} \vphantom{\overline{(}}$ & & & + & & & + & & + & & \\
\hline
$\bar b_{14} \vphantom{\overline{(}}$ & & & & & + & & & & & \\
\hline
$\bar b_{21} \vphantom{\overline{(}}$ & & & & & + & & & & & \\
\hline
$\bar b_{23} \vphantom{\overline{(}}$ & & & + & & & & & & & \\
\hline
$\bar b_{24} \vphantom{\overline{(}}$ & & & + & & + & & + & & & \\
\hline
$\bar b_{31} \vphantom{\overline{(}}$ & & & & + & + & & & + & & \\
\hline
$\bar b_{32} \vphantom{\overline{(}}$ & & & & & & + & & & & \\
\hline
$\bar b_{34} \vphantom{\overline{(}}$ & & & + & & & & & & & \\
\hline
$\bar b_{41} \vphantom{\overline{(}}$ & & & & + & & & & & & \\
\hline
$\bar b_{42} \vphantom{\overline{(}}$ & & & & + & & + & & + & & \\
\hline
$\bar b_{43} \vphantom{\overline{(}}$ & & & & & & + & & & & \\
\hline
$\bar c_1 $ & & & & & & & & + & & \\
\hline
$\bar c_2 $ & & & & & & & + & & & \\
\hline
$\bar c_3 $ & & & & & & & & + & & \\
\hline
$\bar c_4 $ & & & & & & & & + & & \\
\hline
$\bar d \vphantom{\overline{(}}$ & & & & & & & & & & \\
\hline
\end{tabular}
\nopagebreak

{\bf Boundary map $\partial_3: C_3 \to C_2$, right top}
\newpage

{\scriptsize
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & $\Theta \vphantom{\overline{(}}$ & $\Upsilon_1$ & $\Upsilon_2$ & $\Omega_1$ & $\Omega_2$ & $\Lambda$ & $\bar U_{12}$ & $\bar U_{13}$ & $\bar U_{21}$ & $\bar U_{23}$ & $\bar U_{31}$ & $\bar U_{32}$ & $\bar V_1$ & $\bar V_2$ & $\bar V_3$ & $\bar W_1$ & $\bar W_2$ & $\bar W_3$ & $ \bar X$ \\
\hline
$\bar e_1^+$ & & & & & & & & & & + & & + & & & & & & &\\
\hline
$\bar e_2^+$ & & & & & & & & + & & & + & & & & & & & &\\ 
\hline
$\bar e_3^+$ & & & & & & & + & & + & & & & & & & & & & \\
\hline
$\bar e_1^-$ & & & & & & & & & & + & & + & & & & & & &\\
\hline
$\bar e_2^-$ & & & & & & & & + & & & + & & & & & & & &\\
\hline
$\bar e_3^-$ & & & & & & & + & & + & & & & & & & & & &\\
\hline
$\bar k_1^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & + & + &\\
\hline
$\bar k _2^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & & + & \\ 
\hline
$\bar k_3^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & + & & \\
\hline
$\bar k_1^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & + & + & \\
\hline
$\bar k_2^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & & + &\\
\hline
$\bar k_3^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & + & &\\
\hline
$\bar g_1$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar g_2$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar g_3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar h^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar h^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar i_1^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar i_2^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\ 
\hline
$\bar i_1^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\
\hline
$\bar i_2^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & &\\ 
\hline
\end{tabular}
%\vspace{2mm}

{\bf Boundary map $\partial_3: C_3 \to C_2$, left bottom}
}
\medskip

{\scriptsize 
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|}
\hline
& $\bar Y_1 \vphantom{\overline{(}}$ & $\bar Y_2$ & $\bar Z_1^+$ & $\bar Z_2^+$ & $\bar Z_1^-$ & $\bar Z_2^-$ & $\bar T_1$ & $\bar T_2$ & $\bar J$ & $\bar S$ \\
\hline
$\bar e_1^+$ & & & + & & & + & & & & \\
\hline
$\bar e _2^+$ & & & & + & + & & & & & \\
\hline
$\bar e_3^+$ & & & & + & & + & & & & \\
\hline
$\bar e_1^-$ & & + & & + & + & & & & + & \\
\hline
$\bar e_2^-$ & & + & + & & & + & & & + & \\
\hline
$\bar e_3^-$ & + & & & + & & + & & & + & \\
\hline
$\bar k_1^+ \vphantom{\overline{(}}$ & & & + & & & + & & & & \\
\hline
$\bar k _2^+ \vphantom{\overline{(}}$ & & & & + & + & & & & & \\ 
\hline
$\bar k_3^+ \vphantom{\overline{(}}$ & & & & + & & + & & & & \\
\hline
$\bar k_1^- \vphantom{\overline{(}}$ & & & & + & + & & & + & & \\
\hline
$\bar k_2^- \vphantom{\overline{(}}$ & & & + & & & + & & + & & \\
\hline
$\bar k_3^- \vphantom{\overline{(}}$ & & & & + & & + & + & & & \\
\hline
$\bar g_1$ & + & & & & & & + & + & + & \\
\hline
$\bar g_2$ & + & & & & & & + & + & + & \\
\hline
$\bar g_3$ & & + & & & & & & & + & \\
\hline
$\bar h^+ \vphantom{\overline{(}}$ & & & + & + & + & + & & & & \\
\hline
$\bar h^- \vphantom{\overline{(}}$ & & & + & + & + & + & & & & \\
\hline
$\bar i_1^+ \vphantom{\overline{(}}$ & & & + & & + & & + & & & \\
\hline
$\bar i_2^+ \vphantom{\overline{(}}$ & & & & + & & + & & + & & \\ 
\hline
$\bar i_1^- \vphantom{\overline{(}}$ & & & + & & + & & + & & & \\
\hline
$\bar i_2^- \vphantom{\overline{(}}$ & & & & + & & + & & + & & \\ 
\hline
\end{tabular}
\vspace{2mm}
\nopagebreak

{\bf Boundary map $\partial_3: C_3 \to C_2$, right bottom}
\label{page3to2e}
}
}

%\newgeometry{left=1cm, right=1cm}
%{
%\small 
{
\tiny

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $U_{12}$ & $U_{13}$ & $U_{21}$ & $U_{23}$ & $U_{31}$ & $U_{32}$ & $V_1$ & $V_2$ & $V_3$ & $W_1$ & $W_2$ & $W_3$ & $X$ & $Y_1$ & $Y_2$ & $Z_1^+$ & $Z_1^-$ & $Z_2^+$ & $Z_2^-$ & $T_1$ & $T_2$ & $J$ & $S$ \\
\hline
$a_{12}$ & & & & + & & & + & & & & & & + & & & & & & & & & & \\
\hline
$a_{13}$ & & + & & + & & + & & & & & & & & & + & & & & & & & & \\
\hline
$a_{14}$ & + & & & & & + & & & & & & & + & & & & & & & & & & \\
\hline
$a_{23}$ & & + & & & + & & & + & & & & & & & & & & & & & & & + \\
\hline
$a_{24}$ & + & & + & & + & & & & & & & & & + & & & & & & & & & \\
\hline
$a_{34}$ & & & + & & & & & & + & & & & + & & & & & & & & & & \\
\hline
$b_{12}$ & + & & & & & & + & & & + & & & & & & & & & & & & & \\
\hline
$b_{13}$ & & & & & & & & & & + & & & & & & + & & & & & & & \\
\hline
$b_{14}$ & & + & & & & & & & & & & & & & & & + & & & & & & \\
\hline
$b_{21}$ & & & + & & & & + & & & & + & & & & & & & & & & & & \\
\hline
$b_{23}$ & & & & & & & & + & & + & + & & & & & + & & & & & & & \\
\hline
$b_{24}$ & & & & & & & & & & + & & & & & & & + & & & + & & & \\
\hline
$b_{31}$ & & & & & & & & & & & & + & & & & & & + & & & + & & \\
\hline
$b_{32}$ & & & & & & & & + & & & + & + & & & & & & & + & & & & \\
\hline
$b_{34}$ & & & & + & & & & & + & & + & & & & & & & & & & & & \\
\hline
$b_{41}$ & & & & & + & & & & & & & & & & & & & + & & & & & \\
\hline
$b_{42}$ & & & & & & & & & & & & + & & & & & & & + & & & & \\
\hline
$b_{43}$ & & & & & & + & & & + & & & + & & & & & & & & & & & \\
\hline
$c_1$ & & & & + & & + & & & & + & & & & & & & & & & & & & \\
\hline
$c_2$ & & & & & + & & & & & + & + & & & & & & & & & + & & & \\
\hline
$c_3$ & & + & & & & & & & & & + & + & & & & & & & & & + & & \\
\hline
$c_4$ & + & & + & & & & & & & & & + & & & & & & & & & & & \\
\hline
$d$ & & & & & & & & & & + & + & + & & & & & & & & & & & \\
\hline
$e_1^+$ & & & & + & & + & & & & & & & & & & + & & & & & & & \\
\hline
$e_2^+$ & & + & & & + & & & & & & & & & & & & + & + & & & & & \\
\hline
$e_3^+$ & + & & + & & & & & & & & & & & & & & & & + & & & & \\
\hline
$e_1^-$ & & & & + & & + & & & & & & & & & + & & + & & & & & & \\
\hline
$e_2^-$ & & + & & & + & & & & & & & & & & & + & & & + & & & + & \\
\hline
$e_3^-$ & + & & + & & & & & & & & & & & + & & & & + & & & & & \\
\hline
$k_1^+$ & & & & & & & & & & & + & + & & & & + & & & & & & & \\
\hline
$k_2^+$ & & & & & & & & & & + & & + & & & & & + & + & & & & & \\
\hline
$k_3^+$ & & & & & & & & & & + & + & & & & & & & & + & & & & \\
\hline
$k_1^-$ & & & & & & & & & & & + & + & & & & & + & & & &+ & & \\
\hline
$k_2^-$ & & & & & & & & & & + & & + & & & & + & & & + & & & & \\
\hline
$k_3^-$ & & & & & & & & & & + & + & & & & & & & + & & + & & & \\
\hline
$g_1$ & & & & & & & & & & & & & & + & & & & & & + & & & \\
\hline
$g_2$ & & & & & & & & & & & & & & & & & & & & + & + & + & \\
\hline
$g_3$ & & & & & & & & & & & & & & & + & & & & & & + & & \\
\hline
$h^+$ & & & & & & & & & & & & & & & & + & + & + & + & & & & + \\
\hline
$h^-$ & & & & & & & & & & & & & & & & + & + & + & + & & & + & \\
\hline
$i_1^+$ & & & & & & & & & & & & & & & & + & + & & & + & & & + \\
\hline
$i_1^-$ & & & & & & & & & & & & & & & & + & + & & & + & & & \\
\hline
$i_2^+$ & & & & & & & & & & & & & & & & & & + & + & & + & & + \\
\hline
$i_2^-$ & & & & & & & & & & & & & & & & & & + & + & & + & & \\
\hline
\end{tabular}\label{page4to3}
\vspace{2mm}

\noindent
{\bf Boundary operator $\partial_4: C_4 \to C_3$, left top}
}

{
\tiny

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $\bar a_{12} \vphantom{\overline{(}}$ & $\bar a_{13}$ & $\bar a_{14}$ & $\bar a_{23}$ & $\bar a_{24}$ & $\bar a_{34}$ & $\bar b_{12}$ & $\bar b_{13}$ & $\bar b_{14}$ & $\bar b_{21}$ & $\bar b_{23}$ & $\bar b_{24}$ & $\bar b_{31}$ & $\bar b_{32}$ & $\bar b_{34}$ & $\bar b_{41}$ & $\bar b_{42}$ & $\bar b_{43}$ & $\bar c_1$ & $\bar c_2$ & $\bar c_3$ & $\bar c_4$ \\
\hline
$a_{12}$ & + & & + & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{13}$ & & + & & & + & & & & & & & & & & & & & & & & & \\
\hline
$a_{14}$ & & & + & & & + & & & & & & & & & & & & & & & & \\
\hline
$a_{23}$ & + & & & + & & & & & & & & & & & & & & & & & & \\
\hline
$a_{24}$ & & + & & & + & & & & & & & & & & & & & & & & & \\
\hline
$a_{34}$ & & & & + & & + & & & & & & & & & & & & & & & & \\
\hline
$b_{12}$ & & & & & & & + & & & & & & & & & + & & & & & & \\
\hline
$b_{13}$ & & & & & & & & + & & & & & & & & & + & & & & & \\
\hline
$b_{14}$ & & & & & & & & & + & & & & & & & & & + & & & & \\
\hline
$b_{21}$ & & & & & & & & & + & + & & & & & & & & & & & & \\
\hline
$b_{23}$ & & & & & & & + & & & & + & & & & & & & & & & & \\
\hline
$b_{24}$ & & & & & & & & + & & & & + & & & & & & & & & & \\
\hline
$b_{31}$ & & & & & & & & & & & & + & + & & & & & & & & & \\
\hline
$b_{32}$ & & & & & & & & & & + & & & & + & & & & & & & & \\
\hline
$b_{34}$ & & & & & & & & & & & + & & & & + & & & & & & & \\
\hline
$b_{41}$ & & & & & & & & & & & & & & & + & + & & & & & & \\
\hline
$b_{42}$ & & & & & & & & & & & & & + & & & & + & & & & & \\
\hline
$b_{43}$ & & & & & & & & & & & & & & + & & & & + & & & & \\
\hline
$c_1$ & & & & & & & & & & & & & & & & & & & + & & & + \\
\hline
$c_2$ & & & & & & & & & & & & & & & & & & & + & + & & \\
\hline
$c_3$ & & & & & & & & & & & & & & & & & & & & + & + & \\
\hline
$c_4$ & & & & & & & & & & & & & & & & & & & & & + & + \\
\hline
$d$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_1^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_2^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_3^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_1^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_2^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_3^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_1^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_2^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_3^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_1^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_2^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$k_3^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$g_1$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$g_2$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$g_3$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$h^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$h^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$i_1^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$i_1^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$i_2^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$i_2^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\vspace{2mm}

\noindent
{\bf Boundary operator $\partial_4: C_4 \to C_3$, center top}
}

{\tiny

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $\bar a_{12} \vphantom{\overline{(}}$ & $\bar a_{13}$ & $\bar a_{14}$ & $\bar a_{23}$ & $\bar a_{24}$ & $\bar a_{34}$ & $\bar b_{12}$ & $\bar b_{13}$ & $\bar b_{14}$ & $\bar b_{21}$ & $\bar b_{23}$ & $\bar b_{24}$ & $\bar b_{31}$ & $\bar b_{32}$ & $\bar b_{34}$ & $\bar b_{41}$ & $\bar b_{42}$ & $\bar b_{43}$ & $\bar c_1$ & $\bar c_2$ & $\bar c_3$ & $\bar c_4$ \\
\hline
$\bar B_1^1 \vphantom{\overline{(}}$ & + & & + & & & & + & & & & & & & & & & & + & + & & & \\
\hline
$\bar B_1^2 \vphantom{\overline{(}}$ & & & & & & & & + & & & & & & & & & + & & + & & & \\
\hline
$\bar B_1^3 \vphantom{\overline{(}}$ & & + & & & & & & & + & & & & & & & + & & & & & & \\
\hline
$\bar B_2^1 \vphantom{\overline{(}}$ & & & & & + & & + & & & + & & & & & & & & & + & + & & \\
\hline
$\bar B_2^2 \vphantom{\overline{(}}$ & & & & & & & & + & & & & + & & & & & & & + & & & \\
\hline
$\bar B_2^3 \vphantom{\overline{(}}$ & & & + & + & & & & & + & & + & & & & & & & & & + & & \\
\hline
$\bar B_3^1 \vphantom{\overline{(}}$ & + & & & & & + & & & & + & & & & & + & & & & & + & & \\
\hline
$\bar B_3^2 \vphantom{\overline{(}}$ & & & & & & & & & & & & + & + & & & & & & & & + & \\
\hline
$\bar B_3^3 \vphantom{\overline{(}}$ & & & & & + & & & & & & + & & & + & & & & & & + & + & \\
\hline
$\bar B_4^1 \vphantom{\overline{(}}$ & & + & & & & & & & & & & & & & + & & & + & & & & \\
\hline
$\bar B_4^2 \vphantom{\overline{(}}$ & & & & & & & & & & & & & + & & & & + & & & & + & \\
\hline
$\bar B_4^3 \vphantom{\overline{(}}$ & & & & + & & + & & & & & & & & + & & + & & & & & + & \\
\hline
$\bar B_5^1 \vphantom{\overline{(}}$ & & & + & & & + & & & & & & & & & & + & & + & & & & + \\
\hline
$\bar B_5^2 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & & + \\
\hline
$\bar B_5^3 \vphantom{\overline{(}}$ & & & & & + & & & & & & & & & & & + & & + & & & & \\
\hline
$\bar C_{12} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & + & & & + & + & & & \\
\hline
$\bar C_{13} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & + & & & & & \\
\hline
$\bar C_{14} \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & & & & & & \\
\hline
$\bar C_{15} \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & + & & & & & & & & + \\
\hline
$\bar C_{23} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & + & & + & & + & & \\
\hline
$\bar C_{24} \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & + & & & & & \\
\hline
$\bar C_{25} \vphantom{\overline{(}}$ & & & & & & & & & & & & & + & & & & & & & & & \\
\hline
$\bar C_{34} \vphantom{\overline{(}}$ & & & & & & & & & + & & & & & & & + & & & & & + & \\
\hline
$\bar C_{35} \vphantom{\overline{(}}$ & & & & & & & & + & & & & & & & & & & & & & & \\
\hline
$\bar C_{45} \vphantom{\overline{(}}$ & & & & & & & + & & & + & & & & & & & & & & & & + \\
\hline
$\bar D_{12}^+ \vphantom{\overline{(}}$ & & & & & & & + & & & + & & & & & & & & & & & & \\
\hline
$\bar D_{12}^- \vphantom{\overline{(}}$ & & & & & & & + & & & + & & & & & & & & & & & & \\
\hline
$\bar D_{13}^+ \vphantom{\overline{(}}$ & & & & & & & & + & & & & & + & & & & & & & & & \\
\hline
$\bar D_{13}^- \vphantom{\overline{(}}$ & & & & & & & & + & & & & & + & & & & & & & & & \\
\hline
$\bar D_{14}^+ \vphantom{\overline{(}}$ & & & & & & & & & + & & & & & & & + & & & & & & \\
\hline
$\bar D_{14}^- \vphantom{\overline{(}}$ & & & & & & & & & + & & & & & & & + & & & & & & \\
\hline
$\bar D_{23}^+ \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & + & & & & & & & & \\
\hline
$\bar D_{23}^- \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & + & & & & & & & & \\
\hline
$\bar D_{24}^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & + & & & & & \\
\hline
$\bar D_{24}^- \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & + & & & & & \\
\hline
$\bar D_{34}^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & + & & & + & & & & \\
\hline
$\bar D_{34}^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & + & & & + & & & & \\
\hline
$\bar E_+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar E_1 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar E_2 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar E_3 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\vspace{2mm}

\noindent
{\bf Boundary operator $\partial_4: C_4 \to C_3$, center bottom}
}

{
\tiny
\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $\bar d \vphantom{\overline{(}}$ & $\bar e_1^+$ & $\bar e_2^+$ & $\bar e_3^+$ & $\bar e_1^-$ & $\bar e_2^-$ & $\bar e_3^-$ & $\bar k_1^+$ & $\bar k_2^+$ & $\bar k_3^+$ & $\bar k_1^-$ & $\bar k_2^-$ & $\bar k_3^-$ & $\bar g_1$ & $\bar g_2$ & $\bar g_3$ & $\bar h^+$ & $\bar h^-$ & $\bar i_1^+$ & $\bar i_1^-$ & $\bar i_2^+$ & $\bar i_2^-$ \\
\hline
$a_{12}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{13}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{14}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{23}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{24}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$a_{34}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{12}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{13}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{14}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{21}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{23}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{24}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{31}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{32}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{34}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{41}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{42}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$b_{43}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$c_1$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$c_2$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$c_3$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$c_4$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$d$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$e_1^+$ & & + & & + & & & & & & & & & & & & & & & & & & \\
\hline
$e_2^+$ & & + & + & & & & & & & & & & & & & & & & & & & \\
\hline
$e_3^+$ & & & + & + & & & & & & & & & & & & & & & & & & \\
\hline
$e_1^-$ & & & & & + & & + & & & & & & & & & & & & & & & \\
\hline
$e_2^-$ & & & & & + & + & & & & & & & & & & & & & & & & \\
\hline
$e_3^-$ & & & & & & + & + & & & & & & & & & & & & & & & \\
\hline
$k_1^+$ & & & & & & & & + & & + & & & & & & & & & & & & \\
\hline
$k_2^+$ & & & & & & & & + & + & & & & & & & & & & & & & \\
\hline
$k_3^+$ & & & & & & & & & + & + & & & & & & & & & & & & \\
\hline
$k_1^-$ & & & & & & & & & & & + & & + & & & & & & & & & \\
\hline
$k_2^-$ & & & & & & & & & & & + & + & & & & & & & & & & \\
\hline
$k_3^-$ & & & & & & & & & & & & + & + & & & & & & & & & \\
\hline
$g_1$ & & & & & & & & & & & & & & + & & + & & & & & & \\
\hline
$g_2$ & & & & & & & & & & & & & & + & + & & & & & & & \\
\hline
$g_3$ & & & & & & & & & & & & & & & + & + & & & & & & \\
\hline
$h^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$h^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$i_1^+$ & & & & & & & & & & & & & & & & & & & + & & + & \\
\hline
$i_1^-$ & & & & & & & & & & & & & & & & & & & & + & & + \\
\hline
$i_2^+$ & & & & & & & & & & & & & & & & & & & + & & + & \\
\hline
$i_2^-$ & & & & & & & & & & & & & & & & & & & & + & & + \\
\hline
\end{tabular}
\vspace{2mm}

\noindent
{\bf Boundary operator $\partial_4: C_4 \to C_3$, right top}
}

{\tiny
\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $\bar d \vphantom{\overline{(}}$ & $\bar e_1^+$ & $\bar e_2^+$ & $\bar e_3^+$ & $\bar e_1^-$ & $\bar e_2^-$ & $\bar e_3^-$ & $\bar k_1^+$ & $\bar k_2^+$ & $\bar k_3^+$ & $\bar k_1^-$ & $\bar k_2^-$ & $\bar k_3^-$ & $\bar g_1$ & $\bar g_2$ & $\bar g_3$ & $\bar h^+$ & $\bar h^-$ & $\bar i_1^+$ & $\bar i_1^-$ & $\bar i_2^+$ & $\bar i_2^-$ \\
\hline
$\bar B_1^1 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$\bar B_1^2 \vphantom{\overline{(}}$ & & + & & & & & & & & & & & & & & & & & & & & + \\
\hline
$\bar B_1^3 \vphantom{\overline{(}}$ & & & & & + & & & & & & & & & & & + & & & & & & \\
\hline
$\bar B_2^1 \vphantom{\overline{(}}$ & & & & & + & & & & & & & & & + & & & & & & & & \\
\hline
$\bar B_2^2 \vphantom{\overline{(}}$ & & + & & & & & & & & & & & & & & & & & & + & & \\
\hline
$\bar B_2^3 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & + & & & \\
\hline
$\bar B_3^1 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & + & & & \\
\hline
$\bar B_3^2 \vphantom{\overline{(}}$ & & & + & & & & & & & & & & & & & & & & & + & & \\
\hline
$\bar B_3^3 \vphantom{\overline{(}}$ & & & & & & + & & & & & & & & & + & & & & & & & \\
\hline
$\bar B_4^1 \vphantom{\overline{(}}$ & & & & & & + & & & & & & & & & & + & & & & & & \\
\hline
$\bar B_4^2 \vphantom{\overline{(}}$ & & & + & & & & & & & & & & & & & & & & & & & + \\
\hline
$\bar B_4^3 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$\bar B_5^1 \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$\bar B_5^2 \vphantom{\overline{(}}$ & & & & + & & & & & & & & & & & & & & & & & & + \\
\hline
$\bar B_5^3 \vphantom{\overline{(}}$ & & & & & & & + & & & & & & & & & + & & & & & & \\
\hline
$\bar C_{12} \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & & & & & & \\
\hline
$\bar C_{13} \vphantom{\overline{(}}$ & & & & & & & & & + & + & + & & & & & & & & & & & \\
\hline
$\bar C_{14} \vphantom{\overline{(}}$ & & & & & & & & + & + & & & & + & & & & & & & & & \\
\hline
$\bar C_{15} \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & & & & & & \\
\hline
$\bar C_{23} \vphantom{\overline{(}}$ & & & & & & & & & & & & & + & & & & & & & & & \\
\hline
$\bar C_{24} \vphantom{\overline{(}}$ & & & & & & & & + & & + & & + & & & & & & & & & & \\
\hline
$\bar C_{25} \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & & & & & & & & & \\
\hline
$\bar C_{34} \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & & & & & & & & & \\
\hline
$\bar C_{35} \vphantom{\overline{(}}$ & & & & & & & & & & & & + & & & & & & & & & & \\
\hline
$\bar C_{45} \vphantom{\overline{(}}$ & & & & & & & & & & & + & & & & & & & & & & & \\
\hline
$\bar D_{12}^+ \vphantom{\overline{(}}$ & & & & + & & & & & + & + & & & & & & & & & & & & \\
\hline
$\bar D_{12}^- \vphantom{\overline{(}}$ & & & & & & & + & & & & & + & + & + & & & & + & & & & \\
\hline
$\bar D_{13}^+ \vphantom{\overline{(}}$ & & & & & & & & + & + & & & & & & & & & & & & & \\
\hline
$\bar D_{13}^- \vphantom{\overline{(}}$ & & & & & & & & & & & + & + & & & & & & & & & & \\
\hline
$\bar D_{14}^+ \vphantom{\overline{(}}$ & & & + & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar D_{14}^- \vphantom{\overline{(}}$ & & & & & & + & & & & & & & & & & + & & + & & & & \\
\hline
$\bar D_{23}^+ \vphantom{\overline{(}}$ & & & & + & & & & + & & + & & & & & & & & & & & & \\
\hline
$\bar D_{23}^- \vphantom{\overline{(}}$ & & & & & & & + & & & & + & & + & & + & & & + & & & & \\
\hline
$\bar D_{24}^+ \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & + & & + & \\
\hline
$\bar D_{24}^- \vphantom{\overline{(}}$ & & & & & & & & & & & & & & & & & & & & + & & + \\
\hline
$\bar D_{34}^+ \vphantom{\overline{(}}$ & & + & & & & & & & & & & & & & & & & & & & & \\
\hline
$\bar D_{34}^- \vphantom{\overline{(}}$ & & & & & + & & & & & & & & & & & + & & + & & & & \\
\hline
$\bar E_+ \vphantom{\overline{(}}$ & & & & & & & & & & & + & + & + & & & & & & + & & & \\
\hline
$\bar E_1 \vphantom{\overline{(}}$ & & & & & & & & & + & + & + & & & & & & & & & & & + \\
\hline
$\bar E_2 \vphantom{\overline{(}}$ & & & & & & & & + & & + & & + & & & & & & & & & & + \\
\hline
$\bar E_3 \vphantom{\overline{(}}$ & & & & & & & & + & + & & & & + & & & & & & & + & & \\
\hline
\end{tabular}
\label{page4to3e}
\vspace{2mm}

\noindent
{\bf Boundary map $\partial_4 : C_4 \to C_3$, right bottom}
}

{
\tiny
\label{page5to4} 

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\caption{$\partial_5: C_5 \to C_4$}
\hline
& $a_{12}$ & $a_{13}$ & $a_{14}$ & $a_{23}$ & $a_{24}$ & $a_{34}$ & $b_{12}$ & $b_{13}$ & $b_{14}$ & $b_{21}$ & $b_{23}$ & $b_{24}$ & $b_{31}$ & $b_{32}$ & $b_{34}$ & $b_{41}$ & $b_{42}$ & $b_{43}$ & $c_1$ & $c_2$ & $c_3$ \\
\hline
$B_1^1$ & + & & + & & & & + & & & & & & & & & & & & + & & \\
\hline
$B_1^2$ & & & & & & & & + & & & & & & & & & & & + & & \\
\hline
$B_1^3$ & & + & & & & & & & + & & & & & & & & & & & & \\
\hline
$B_2^1$ & & & & & + & & + & & & + & & & & & & & & & & + & \\
\hline
$B_2^2$ & & & & & & & & + & & & & + & & & & & & & & & \\
\hline
$B_2^3$ & & & & + & & & & & + & & + & & & & & & & & & + & \\
\hline
$B_3^1$ & + & & & & & + & & & & + & & & & & + & & & & & & \\
\hline
$B_3^2$ & & & & & & & & & & & & + & + & & & & & & & + & + \\
\hline
$B_3^3$ & & & & & & & & & & & + & & & + & & & & & & + & + \\
\hline
$B_4^1$ & & + & & & & & & & & & & & & & + & & & + & & & + \\
\hline
$B_4^2$ & & & & & & & & & & & & & + & & & & + & & & &\\
\hline
$B_4^3$ & & & & + & & & & & & & & & & + & & + & & & & & + \\
\hline
$B_5^1$ & & & + & & & + & & & & & & & & & & & & + & & &\\
\hline
$B_5^2$ & & & & & & & & & & & & & & & & & + & & & &\\
\hline
$B_5^3$ & & & & & + & & & & & & & & & & & + & & & & &\\
\hline
$C_{12}$ & & & & & & & & & & & & & & & + & & & + & + & &\\
\hline
$C_{13}$ & & & & & & & & & & & & & & & & & + & & & &\\
\hline
$C_{14}$ & & & & & & & & & & & & + & & & & & & & & &\\
\hline
$C_{15}$ & & & & & & & & & & & + & & & + & & & & & & &\\
\hline
$C_{23}$ & & & & & & & & & & & & & & & & + & & & & + &\\
\hline
$C_{24}$ & & & & & & & & & & & & & & & & & & & & &\\
\hline
$C_{25}$ & & & & & & & & & & & & & + & & & & & & & & \\
\hline
$C_{34}$ & & & & & & & & & + & & & & & & & & & & & & + \\
\hline
$C_{35}$ & & & & & & & & + & & & & & & & & & & & & & \\
\hline
$C_{45}$ & & & & & & &+ & & & + & & & & & & & & & & &\\
\hline
$D_{12}^+$ & & & & & & & + & & & + & & & & & & & & & & &\\
\hline
$D_{12}^-$ & & & & & & & + & & & + & & & & & & & & & & & \\
\hline
$D_{13}^+$ & & & & & & & & + & & & & & + & & & & & & & & \\
\hline
$D_{13}^-$ & & & & & & & & + & & & & & + & & & & & & & & \\
\hline
$D_{14}^+$ & & & & & & & & & + & & & & & & & + & & & & &\\
\hline
$D_{14}^-$ & & & & & & & & & + & & & & & & & + & & & & &\\
\hline
$D_{23}^+$ & & & & & & & & & & & + & & & + & & & & & & &\\
\hline
$D_{23}^-$ & & & & & & & & & & & + & & & + & & & & & & &\\
\hline
$D_{24}^+$ & & & & & & & & & & & & + & & & & & + & & & & \\
\hline
$D_{24}^-$ & & & & & & & & & & & & + & & & & & + & & & & \\
\hline
$D_{34}^+$ & & & & & & & & & & & & & & & + & & & + & & &\\
\hline
$D_{34}^-$ & & & & & & & & & & & & & & & + & & & + & & &\\
\hline
$E_+$ & & & & & & & & & & & & & & & & & & & & &\\
\hline
$E_1$ & & & & & & & & & & & & & & & & & & & & &\\
\hline
$E_2$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{11}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{12}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{13}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{21}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{22}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{23}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{31}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{32}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{33}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{41}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{42}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{43}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{51}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{52}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{53}$ & & & & & & & & & & & & & & & & & & & & & \\
\hline
%\end{longtable}
\end{tabular}
\vspace{2mm}
{\bf Boundary operator $C_5 \to C_4$, first page}

%\small

\noindent
\begin{tabular}{| l || c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & $c_{4}$ & $d$ & $e_1^+$ & $e_1^-$ & $e_{2}^+$ & $e_2^-$ & $e_3^+$ & $e_3^-$ & $k_1^+$ & $k_1^-$ & $k_2^+$ & $k_2^-$ & $k_3^+$ & $k_3^-$ & $g_1$ & $g_2$ & $g_3$ & $h^+$ & $h^-$ & $i_1^+$ & $i_1^-$ & $i_2^+$ & $i_2^-$ \\
\hline
$B_1^1$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$B_1^2$ & & & + & & & & & & & & & & & & & & & & & & & &\\
\hline
$B_1^3$ & & & & + & & & & & & & & & & & & & & & & & & & \\
\hline
$B_2^1$ & & & & & & & & & & & & & & & + & & & & & & & & \\
\hline
$B_2^2$ & & & & & & & & & & & & & & & & & & & & & + & & \\
\hline
$B_2^3$ & & & & & & & & & & & & & & & & & & & & + & & & \\
\hline
$B_3^1$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$B_3^2$ & & & & & + & & & & & & & & & & & & & & & & & & \\
\hline
$B_3^3$ & & & & & & + & & & & & & & & & & + & & & & & & & \\
\hline
$B_4^1$ & & & & & & & & & & & & & & & & & + & & & & & & \\
\hline
$B_4^2$ & & & & & & & & & & & & & & & & & & & & & & & + \\
\hline
$B_4^3$ & & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$B_5^1$ & + & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$B_5^2$ & + & & & & & & + & & & & & & & & & & & & & & & & \\
\hline
$B_5^3$ & & & & & & & & + & & & & & & & & & & & & & & & \\
\hline
$C_{12}$ & & + & & & & & & & & & & & & & & & & & & & & & \\
\hline
$C_{13}$ & & + & & & & & & & & & & & + & & & & & & & & & & \\
\hline
$C_{14}$ & & + & & & & & & & & & + & & & + & & & & & & & & & \\
\hline
$C_{15}$ & & & & & & & & & & & & + & & & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & & & & & & + & & & & & & & & & \\
\hline
$C_{24}$ & & & & & & & & & + & & & + & + & & & & & & & & & & \\
\hline
$C_{25}$ & & + & & & & & & & & + & + & & & & & & & & & & & & \\
\hline
$C_{34}$ & & & & & & & & & & + & & & & & & & & & & & & & \\
\hline
$C_{35}$ & & + & & & & & & & + & & & & & & & & & & & & & & \\
\hline
$C_{45}$ & + & + & & & & & & & & & & & & & & & & & & & & & \\
\hline
$D_{12}^+$ & & & & & & & + & & & & & & + & & & & & & & & & & \\
\hline
$D_{12}^-$ & & & & & & & & + & & & & & & + & + & & & & & & & &\\
\hline
$D_{13}^+$ & & & & & & & & & & & + & & & & & & & + & & & & + & \\
\hline
$D_{13}^-$ & & & & & & & & & & & & + & & & & & & & & & & & + \\
\hline
$D_{14}^+$ & & & & & + & & & & & & & & & & & & & & & & & & \\
\hline
$D_{14}^-$ & & & & & & + & & & & & & & & & & & & & + & & & & \\
\hline
$D_{23}^+$ & & & & & & & & & + & & & & + & & & & & & & & & & \\
\hline
$D_{23}^-$ & & & & & & & & & & + & & & & + & & + & & & + & & & & \\
\hline
$D_{24}^+$ & & & & & & & & & & & + & & & & & & & + & & + & & & \\
\hline
$D_{24}^-$ & & & & & & & & & & & & + & & & & & & & & & + & & \\
\hline
$D_{34}^+$ & & & + & & & & & & + & & & & & & & & & & & & & &\\
\hline
$D_{34}^-$ & & & & + & & & & & & + & & & & & & & + & & & & & & \\
\hline
$E_+$ & & & & & & & & & & + & & + & & + & & & & & & + & & + & \\
\hline
$E_1$ & & & & & & & & & & + & + & & + & & & & & & & & & & + \\
\hline
$E_2$ & & & & & & & & & + & & & + & + & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & + & & + & & & + & & & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{11}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{12}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{13}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{21}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{22}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{23}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{31}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{32}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{33}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{41}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{42}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{43}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{51}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{52}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{53}$ & & & & & & & & & & & & & & & & & & & & & & & \\
\hline
\end{tabular}
\vspace{2mm}
{\bf Boundary operator $C_5 \to C_4$, second page}

%\small
\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $\bar B_1^1$ & $\bar B_1^2$ & $\bar B_1^3$ & $\bar B_2^1$ & $\bar B_2^2$ & $\bar B_2^3$ & $\bar B_3^1$ & $\bar B_3^2$ & $\bar B_3^3$ & $\bar B_4^1$ & $\bar B_4^2$ & $\bar B_4^3$ & $\bar B_5^1$ & $\bar B_5^2$ & $\bar B_5^3$ & $\bar E_+$ & $\bar E_1$ & $\bar E_2$ & $ \bar E_3$ & $\bar C_{12}$ & $\bar C_{13}$ & $\bar C_{14}$ \\
\hline
$B_1^1$ & + & & & & & & & & & & & & + & & & & & & & & &\\
\hline
$B_1^2$ & & + & & & & & & & & & & & & + & & & & & & & &\\
\hline
$B_1^3$ & & & + & & & & & & & & & & & & + & & & & & & &\\
\hline
$B_2^1$ & & & + & + & & & & & & & & & & & & & & & & & &\\
\hline
$B_2^2$ & & + & & & + & & & & & & & & & & & & & & & & &\\
\hline
$B_2^3$ & + & & & & & + & & & & & & & & & & & & & & & &\\
\hline
$B_3^1$ & & & & & & + & + & & & & & & & & & & & & & & &\\
\hline
$B_3^2$ & & & & & + & & & + & & & & & & & & & & & & & &\\
\hline
$B_3^3$ & & & & + & & & & & + & & & & & & & & & & & & &\\
\hline
$B_4^1$ & & & & & & & & & + & + & & & & & & & & & & & &\\
\hline
$B_4^2$ & & & & & & & & + & & & + & & & & & & & & & & &\\
\hline
$B_4^3$ & & & & & & & + & & & & & + & & & & & & & & & &\\
\hline
$B_5^1$ & & & & & & & & & & & & + & + & & & & & & & & & \\
\hline
$B_5^2$ & & & & & & & & & & & + & & & + & & & & & & & &\\
\hline
$B_5^3$ & & & & & & & & & & + & & & & & + & & & & & & &\\
\hline
$C_{12}$ & & & & & & & & & & & & & & & & & & & & + & &\\
\hline
$C_{13}$ & & & & & & & & & & & & & & & & & & & & & + &\\
\hline
$C_{14}$ & & & & & & & & & & & & & & & & & & & & & & + \\
\hline
$C_{15}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$C_{23}$ & & & & & & & & & & & & & & & & & & & & + & & \\
\hline
$C_{24}$ & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$C_{25}$ & & & & & & & & & & & & & & & & & & & & & & + \\
\hline
$C_{34}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$C_{35}$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$C_{45}$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{12}^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$D_{12}^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$D_{13}^+$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{13}^-$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{14}^+$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{14}^-$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{23}^+$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{23}^-$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{24}^+$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{24}^-$ & & & & & & & & & & & & & & & & & & & & & &\\
\hline
$D_{34}^+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$D_{34}^-$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$E_+$ & & & & & & & & & & & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & & & & & & + & & + & & & \\
\hline
$E_2$ & & & & & & & & & & & & & & & & & + & + & & & &\\
\hline
$E_3$ & & & & & & & & & & & & & & & & & & + & + & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{11}$ & + & & & & & & + & & & & & & + & & & + & & & & + & &\\
\hline
$\vphantom{\overline{(}} \bar A_{12}$ & & + & & & & & & & & & & & & & & & & + & & + & &\\
\hline
$\vphantom{\overline{(}} \bar A_{13}$ & & & + & & & & & & & + & & & & & & & & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{21}$ & & & & & & & & & & & & & & + & & & + & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{22}$ & & & & & & & & & & & & & & & & & & + & + & & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{23}$ & & & & & & & & & & & + & & & & & & + & & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{31}$ & & & & + & & & & & & & & & & & + & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{32}$ & & & & & & & & & & & & & & & & & & & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{33}$ & & & & & & & & & & & & & & & & & + & & + & & + & + \\
\hline
$\vphantom{\overline{(}} \bar A_{41}$ & & & & & + & & & & & & & & & & & & & & + & + & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{42}$ & & & & & & & & & & & & & & & & & + & + & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{43}$ & & & & & & & & + & & & & & & & & & & & + & & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{51}$ & & & & & & + & & & & & & + & + & & & + & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{52}$ & & & & & & & & & & & & & & + & & & & + & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{53}$ & & & & & & & & & + & & & & & & + & & & & & & &\\
\hline
\end{tabular}
\vspace{2mm}
{\bf Boundary operator $C_5 \to C_4$, third page}

%\small

\noindent
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$\vphantom{\overline{(}} $ & $\bar C_{15}$ & $\bar C_{23}$ & $\bar C_{24}$ & $\bar C_{25}$ & $\bar C_{34}$ & $\bar C_{35}$ & $\bar C_{45}$ & $\bar D_{12}^+$ & $\bar D_{12}^-$ & $\bar D_{13}^+$ & $\bar D_{13}^-$ & $\bar D_{14}^+$ & $\bar D_{14}^-$ & $\bar D_{23}^+$ & $\bar D_{23}^-$ & $\bar D_{24}^+$ & $\bar D_{24}^-$ & $\bar D_{34}^+$ & $\bar D_{34}^-$ \\
\hline
$B_1^1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_1^2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_1^3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_2^1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_2^2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_2^3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_3^1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_3^2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_3^3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_4^1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_4^2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_4^3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_5^1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_5^2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$B_5^3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$C_{12}$ & + & & & & & & & & & & & & & & & & & & \\
\hline
$C_{13}$ & & & & + & & & & & & & & & & & & & & & \\
\hline
$C_{14}$ & & & & & & + & & & & & & & & & & & & & \\
\hline
$C_{15}$ & + & & & & & & + & & & & & & & & & & & & \\
\hline
$C_{23}$ & & + & & & & & & & & & & & & & & & & & \\
\hline
$C_{24}$ & & & + & & & & & & & & & & & & & & & & \\
\hline
$C_{25}$ & & & & + & & & & & & & & & & & & & & & \\
\hline
$C_{34}$ & & + & & & + & & & & & & & & & & & & & & \\
\hline
$C_{35}$ & & & + & & & + & & & & & & & & & & & & & \\
\hline
$C_{45}$ & & & & & +& & + & & & & & & & & & & & & \\
\hline
$D_{12}^+$ & & & & & & & & + & & & & + & & & & & & & \\
\hline
$D_{12}^-$ & & & & & & & & & + & & & & + & & & & & & \\
\hline
$D_{13}^+$ & & & & & & & & & & + & & & & & & + & & & \\
\hline
$D_{13}^-$ & & & & & & & & & & & + & & & & & & + & & \\
\hline
$D_{14}^+$ & & & & & & & & & & & & + & & & & & & + & \\
\hline
$D_{14}^-$ & & & & & & & & & & & & & + & & & & & & + \\
\hline
$D_{23}^+$ & & & & & & & & + & & & & & & + & & & & & \\
\hline
$D_{23}^-$ & & & & & & & & & + & & & & & & + & & & & \\
\hline
$D_{24}^+$ & & & & & & & & & & + & & & & & & + & & & \\
\hline
$D_{24}^-$ & & & & & & & & & & & + & & & & & & + & & \\
\hline
$D_{34}^+$ & & & & & & & & & & & & & & + & & & & + & \\
\hline
$D_{34}^-$ & & & & & & & & & & & & & & & + & & & & + \\
\hline
$E_+$ & & & & & & & & & & & & & & & & & & & \\
\hline
$E_1$ & & & & & & & & & & & & & & & & & & & \\
\hline
$E_2$ & & & & & & & & & & & & & & & & & & & \\
\hline
$E_3$ & & & & & & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{11}$ & & + & & & & & + & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{12}$ & & & + & & & + & & & & & & & & & & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{13}$ & & & & & & & & & & & & & + & & & & & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{21}$ & & & & & & & + & + & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{22}$ & & & + & & & & & & & & & & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{23}$ & & & & + & + & & & & & & & + & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{31}$ & & + & & & & & & & + & & & & & & & & & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{32}$ & & & + & + & & + & & & & + & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{33}$ & & & & & & & & & & & & & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{41}$ & & & & & & + & & & & & & & & & & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{42}$ & & & + & + & & + & & & & & + & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{43}$ & & & & + & + & & & & & & & + & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{51}$ & + & + & & & + & & & & & & & & & & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{52}$ & + & & & & & & & & & & & & & + & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{53}$ & & + & & & + & & & & & & & & + & & + & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l || c | c | c | c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& $A_{11}$ & $A_{12}$ & $A_{13}$ & $A_{21}$ & $A_{22}$ & $A_{23}$ & $A_{31}$ & $A_{32}$ & $A_{33}$ & $A_{41}$ & $A_{42}$ & $A_{43}$ & $A_{51}$ & $A_{52}$ & $A_{53}$ \\
\hline
$B_1^1$ & + & & & & & & & & & & & & & &\\
\hline
$B_1^2$ & & + & & & & & & & & & & & & & \\
\hline
$B_1^3$ & & & + & & & & & & & & & & & &\\
\hline
$B_2^1$ & & & & & & & + & & & & & & & &\\
\hline
$B_2^2$ & & & & & & & & & & + & & & & &\\
\hline
$B_2^3$ & & & & & & & & & & & & & + & &\\
\hline
$B_3^1$ & + & & & & & & & & & & & & & &\\
\hline
$B_3^2$ & & & & & & & & & & & & + & & &\\
\hline
$B_3^3$ & & & & & & & & & & & & & & & + \\
\hline
$B_4^1$ & & & + & & & & & & & & & & & &\\
\hline
$B_4^2$ & & & & & & + & & & & & & & & &\\
\hline
$B_4^3$ & & & & & & & & & & & & & + & &\\
\hline
$B_5^1$ & + & & & & & & & & & & & & & &\\
\hline
$B_5^2$ & & & & + & & & & & & & & & & &\\
\hline
$B_5^3$ & & & & & & & + & & & & & & & &\\
\hline
$C_{12}$ & + & + & & & & & & & & & & & & & \\
\hline
$C_{13}$ & & & & + & & + & & + & + & & & & & &\\
\hline
$C_{14}$ & & & & & & & & + & + & + & & + & & &\\
\hline
$C_{15}$ & & & & & & & & & & & & & + & + &\\
\hline
$C_{23}$ & & & & & & & + & & & & & + & + & & + \\
\hline
$C_{24}$ & & & & & + & & & + & + & & + & & & &\\
\hline
$C_{25}$ & & & & & & + & & + & & & + & + & & &\\
\hline
$C_{34}$ & & & + & & & & & & & & & + & + & & + \\
\hline
$C_{35}$ & & + & & & & & & + & & + & + & & & &\\
\hline
$C_{45}$ & + & & & + & & & & & & & & & & &\\
\hline
$D_{12}^+$ & & & & + & & & & & & & & & & &\\
\hline
$D_{12}^-$ & & & & & & & + & & & & & & & &\\
\hline
$D_{13}^+$ & & & & & & & & + & & & & & & &\\
\hline
$D_{13}^-$ & & & & & & & & & & & + & & & & \\
\hline
$D_{14}^+$ & & & & & & & & & & & & + & & &\\
\hline
$D_{14}^-$ & & & & & & & & & & & & & & & + \\
\hline
$D_{23}^+$ & & & & & & & & & & & & & & + &\\
\hline
$D_{23}^-$ & & & & & & & & & & & & & & & + \\
\hline
$D_{24}^+$ & & & & & & & & + & & & & & & &\\
\hline
$D_{24}^-$ & & & & & & & & & + & & & & & &\\
\hline
$D_{34}^+$ & & + & & & & & & & & & & & & &\\
\hline
$D_{34}^-$ & & & + & & & & & & & & & & & &\\
\hline
$E_+$ & & & & & & & & + & & & & & + & & \\
\hline
$E_1$ & & & & & & + & & & & & + & & & & \\
\hline
$E_2$ & & & & & + & & & & & & & & & + & \\
\hline
$E_3$ & & & & & & & & & + & + & & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{11}$ & + & & & & & & & & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{12}$ & & + & & & & & & & & + & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{13}$ & & & + & & & & + & & & & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{21}$ & & & & + & & & & & & & & & & + & \\
\hline
$\vphantom{\overline{(}} \bar A_{22}$ & & & & & + & & & & & & + & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{23}$ & & & & + & & + & & & & & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{31}$ & & & & & & & + & & & & & & & & + \\
\hline
$\vphantom{\overline{(}} \bar A_{32}$ & & & & & & & & & & & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{33}$ & & & & & + & & & & + & & & & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{41}$ & & & & & & & & & & + & & + & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{42}$ & & & & & & & & & + & & + & & & & \\
\hline
$\vphantom{\overline{(}} \bar A_{43}$ & & & & & & + & & & & & & + & & &\\
\hline
$\vphantom{\overline{(}} \bar A_{51}$ & + & & & & & & & & & & & & + & & \\
\hline
$\vphantom{\overline{(}} \bar A_{52}$ & & + & & & & & & & & & & & & + &\\
\hline
$\vphantom{\overline{(}} \bar A_{53}$ & & & + & & & & & & & & & & & & + \\
\hline
\end{tabular}
